Lipschitz constant estimation for 1D convolutional neural networks

In this work, we propose a dissipativity-based method for Lipschitz constant estimation of 1D convolutional neural networks (CNNs). In particular, we analyze the dissipativity properties of convolutional, pooling, and fully connected layers making use of incremental quadratic constraints for nonlinear activation functions and pooling operations. The Lipschitz constant of the concatenation of these mappings is then estimated by solving a semidefinite program which we derive from dissipativity theory. To make our method as efficient as possible, we exploit the structure of convolutional layers by realizing these finite impulse response filters as causal dynamical systems in state space and carrying out the dissipativity analysis for the state space realizations. The examples we provide show that our Lipschitz bounds are advantageous in terms of accuracy and scalability.

==> Lipcomptime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=0.65in,
at={(0.677in,2.149in)},
scale only axis,
xmin=3,
xmax=60,
xlabel style={font=\color{white!15!black}},
%xlabel={input dimension $N$},
ymin=60,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Lip. bound},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
label style={font=\footnotesize},
tick label style={font=\tiny},
legend style={font=\tiny}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
3	140.306592595461\\
6	140.306592595461\\
9	140.306592595461\\
12	140.306592595461\\
15	140.306592595461\\
18	140.306592595461\\
21	140.306592595461\\
24	140.306592595461\\
27	140.306592595461\\
30	140.306592595461\\
33	140.306592595461\\
36	140.306592595461\\
39	140.306592595461\\
42	140.306592595461\\
45	140.306592595461\\
48	140.306592595461\\
51	140.306592595461\\
54	140.306592595461\\
57	140.306592595461\\
60	140.306592595461\\
};
%\addlegendentry{diss}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
3	64.6011917257882\\
6	107.832760715923\\
9	122.184387503777\\
12	127.980360591263\\
15	130.822291195024\\
18	132.414695545216\\
21	133.393971693215\\
24	134.038535146783\\
27	134.485325649141\\
30	134.807755253411\\
33	135.048142618723\\
36	135.232181112527\\
39	135.37627464757\\
42	135.491200776381\\
45	135.584361858702\\
48	135.660936888243\\
51	135.724650176949\\
54	135.77823167359\\
57	135.823727358751\\
60	135.862697283693\\
};
%\addlegendentry{LipSDP-Neuron}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
3	83.3391522848191\\
6	120.93281241941\\
9	133.388850837922\\
12	138.501086709154\\
15	141.038344591818\\
18	142.470773356887\\
21	143.355706988429\\
24	143.939696107219\\
27	144.344944557659\\
30	144.637485192993\\
33	144.855492616225\\
36	145.022266137605\\
39	145.15267281041\\
42	145.256558002194\\
45	145.34064985826\\
48	145.409672141268\\
51	145.467019820294\\
54	145.515183501405\\
57	145.55602362819\\
60	145.590952548754\\
};
%\addlegendentry{LipSDP-Layer}

\addplot [color=mycolor4, line width=1pt]
  table[row sep=crcr]{%
3	127.988995958013\\
6	167.379786514624\\
9	179.589424827064\\
12	184.654268215384\\
15	187.208286457326\\
18	188.669054813512\\
21	189.580680413561\\
24	190.187081422862\\
27	190.610559667602\\
30	190.917841591238\\
33	191.147814495091\\
36	191.324373680137\\
39	191.462854275179\\
42	191.573461658552\\
45	191.663199786488\\
48	191.737004309172\\
51	191.798434157485\\
54	191.850107740155\\
57	191.893986076025\\
60	191.931561286121\\
};
%\addlegendentry{triv}

\end{axis}

\begin{axis}[%
width=1.2in,
height=0.5in,
at={(0.677in,1.488in)},
scale only axis,
xmin=3,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={input dimension $N_0$},
ymode=log,
ymin=0.0001,
ymax=235.2623588,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Comp. time},
axis background/.style={fill=white},
label style={font=\footnotesize},
tick label style={font=\tiny},
legend style={font=\tiny}
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
3	0.3203857\\
60	0.3203857\\
};
\addplot [color=mycolor2, line width=1pt, forget plot]
  table[row sep=crcr]{%
3	1.0518046\\
6	2.6372734\\
9	1.2694363\\
12	2.2486946\\
15	3.7465999\\
18	5.6314204\\
21	9.2214331\\
24	13.5990067\\
27	21.9202642\\
30	30.3662525\\
33	42.4561613\\
36	53.1794025\\
39	65.6260397\\
42	114.3584952\\
45	132.9288481\\
48	133.9066401\\
51	146.9539268\\
54	189.1498867\\
57	235.2623588\\
60	231.0006264\\
};
\addplot [color=mycolor3, line width=1pt, forget plot]
  table[row sep=crcr]{%
3	0.4961973\\
6	0.3472111\\
9	0.5425934\\
12	0.9012752\\
15	1.4863074\\
18	2.2858194\\
21	3.5611259\\
24	5.9025435\\
27	11.0999751\\
30	13.2803821\\
33	16.0834352\\
36	23.0618194\\
39	25.5367588\\
42	62.5058672\\
45	41.6215871\\
48	60.2990043\\
51	71.111382\\
54	84.9275442\\
57	101.6343933\\
60	107.574662\\
};
\addplot [color=mycolor4, line width=1pt, forget plot]
  table[row sep=crcr]{%
3	0.0003373\\
6	0.0006666\\
9	0.000777\\
12	0.0009471\\
15	0.0028044\\
18	0.0017485\\
21	0.0029518\\
24	0.0025063\\
27	0.003842\\
30	0.0042227\\
33	0.0069212\\
36	0.0055628\\
39	0.009929\\
42	0.0125265\\
45	0.0125091\\
48	0.0133787\\
51	0.0157536\\
54	0.0121658\\
57	0.0199408\\
60	0.0185558\\
};
\end{axis}
\end{tikzpicture}%

==> main_deep2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.48in,
height=0.5in,
at={(0.677in,1.5in)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=6.49090909090909,
xtick={1,2,3,4,5,6},
xticklabels={{[2,4]},{[4,8]},{[6,12]},{[8,16]},{[10,20]},{[12,24]}},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={Lip. bound},
ybar=1pt,
axis background/.style={fill=white},
label style={font=\footnotesize},
tick label style={font=\tiny},
legend style={font=\tiny}
]
\addplot[ybar, bar width=2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.509090909090909	0\\
%4.49090909090909	0\\
%};
\addplot[ybar, bar width=2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.748898090940656\\
2	0.603426214879626\\
3	0.588040660804116\\
4	0.569223734406961\\
5	0.593130115502298\\
6	0.725289749474632\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.509090909090909	0\\
%4.49090909090909	0\\
%};
\addplot[ybar, bar width=2, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.891901230161797\\
2	0.792112352737788\\
3	0.703233713769858\\
4	0.711509274997895\\
5	0.707419348121777\\
6	0.907130729936554\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.509090909090909	0\\
%4.49090909090909	0\\
%};
\addplot[ybar, bar width=2, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1.2486717565769\\
2	1.46523719443985\\
3	1.53266573791949\\
4	1.93538545673751\\
5	1.69877515674121\\
6	1.83525472664121\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.509090909090909	0\\
%4.49090909090909	0\\
%};
\end{axis}

\begin{axis}[%
width=1.48in,
height=0.5in,
at={(0.677in,0.673in)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=6.49090909090909,
xtick={1,2,3,4,5,6},
xticklabels={{[2,4]},{[4,8]},{[6,12]},{[8,16]},{[10,20]},{[12,24]}},
xlabel style={font=\color{white!15!black}},
xlabel={channel sizes $[c_1,c_2]$},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={Comp. time},
ylabel near ticks,
ybar=1pt,
axis background/.style={fill=white},
%legend style={at={(0.03,-0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
label style={font=\footnotesize},
tick label style={font=\tiny},
legend style={font=\tiny}
]
\addplot[ybar, bar width=2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.509090909090909	0\\
%4.49090909090909	0\\
%};
%\addlegendentry{diss}

\addplot[ybar, bar width=2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	5.89813364806204\\
2	50.3075333729295\\
3	107.678406668425\\
4	86.674077110748\\
5	88.7999724220606\\
6	95.3374607831382\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.509090909090909	0\\
%4.49090909090909	0\\
%};
%\addlegendentry{LipSDP-neu}

\addplot[ybar, bar width=2, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	4.7622499453954\\
2	38.8299575227987\\
3	73.3793232765399\\
4	59.7661190831457\\
5	69.8534112206139\\
6	77.0466399453686\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.509090909090909	0\\
%4.49090909090909	0\\
%};
%\addlegendentry{LipSDP-lay}

\addplot[ybar, bar width=2, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.0279138802954191\\
2	0.0124685387477629\\
3	0.0139361796356678\\
4	0.0120715924130467\\
5	0.00520358937254051\\
6	0.0055707473364852\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.509090909090909	0\\
%4.49090909090909	0\\
%};
%\addlegendentry{triv}

\end{axis}
\end{tikzpicture}%
